RAPSEM: Identifying Latent Mediators Without Sequential Ignorability via a Rank-Preserving Structural Equation Model

Standard structural equation models (SEMs) are often used to identify latent mediators. However, valid inference typically relies on the strong, frequently violated Sequential Ignorability assumption. We introduce the Rank-Preserving Structural Equation Model (RAPSEM), which increases robustness through G-estimation while maintaining the measurement model's integrity through a two-stage method of moments (2SMM) for factor score corrections. RAPSEM replaces the no unmeasured mediator-outcome confounding with the weaker no unobserved effect modification assumption. By leveraging treatment randomization, RAPSEM achieves identification in a manner equivalent to instrumental variable estimation through structurally emerging instruments. Specifically, identification relies on treatment-covariate interactions that influence the mediator but have no direct effect on the outcome, allowing researchers to utilize natural heterogeneity in treatment response as a testable source of identification. We provide a robustness assessment for the core identifying assumption and establish the consistency and asymptotic normality of the resulting estimator. Simulation studies demonstrate that RAPSEM remains unbiased under unobserved confounding, whereas standard SEM yields biased results. RAPSEM achieves reasonable power for sample sizes above 500, depending on the strength of the structural instruments. The method is implemented in the accompanying rapsem R package, and its practical utility is illustrated through an empirical example from educational research. The code is available at https://github.com/PsychometricsMZ/RAPSEM.

==> figs/path_diagram.tex <==

\begin{tikzpicture}[>=stealth,semithick]
\node[ov] (r1) at (-1,0)  {$R$};
\node[lv, draw=darkblue] (u1) at (5,3)  {$U$};

\node[lv] (m) at (2,2)  {$\eta_M$};
\node[ov] (m2) [above of=m]  {$m_2$};
\node[ov] (m1) [left of=m2]  {$m_1$};
\node[ov] (m3) [right of=m2]  {$m_3$};

\node[lv] (y) at (5,0)  {$\eta_Y$};
\node[ov] (y2) [right of=y]  {$y_2$};
\node[ov] (y1) [above of=y2]  {$y_1$};
\node[ov] (y3) [below of=y2]  {$y_3$};

\node[lv] (x) at (1.5,-1.5)  {$\eta_{X}$};
\node[ov] (x2) [below of=x]  {$x_2$};
\node[ov] (x3) [left of=x2]  {$x_3$};
\node[ov] (x1) [right of=x2]  {$x_1$};

\node[lr] (epsm1) at (0.5,2)  {$\zeta_{m}$};
\node[lr] (epsy1) at (5,-1.5)  {$\zeta_{y}$};
\node[lr] (epsx) at (0,-1.5)  {$\zeta_{x}$};

\path[->] 
(r1) edge node[above,scale=.8] {$\gamma_{r}$} coordinate(bmr1) (m);

\path[->, color=darkgreen]
(r1) edge node[below,scale=.8] {$\theta_{r}$} coordinate(byr1) (y)
(m) edge node[below,scale=.8] {$\theta_{m}$} coordinate(bym1) (y);

\path[->] 
(m) edge (m1)
(m) edge (m2)
(m) edge (m3);

\path[->] 
(y) edge (y1)
(y) edge (y2)
(y) edge (y3);

\path[->] 
(x) edge (x1)
(x) edge (x2)
(x) edge (x3);

\path[->, color=darkblue] 
(u1) edge (m)
(u1) edge node[right,scale=0.8] {$\neq0$} (y);

\path[->, color=darkred] 
(u1) edge node[right,scale=0.8] {$=0$} (bym1)
(u1) edge (byr1);

\path[->] 
(epsm1) edge (m)
(epsy1) edge (y)
(epsx) edge node[below,scale=0.6] {} (x);

\path[->] 
(x) edge coordinate(bmx) (m)
(x) edge (y);

\end{tikzpicture}
